A new second-order midpoint approximation formula for Riemann-Liouville derivative: algorithm and its application

Compared to the the classical first-order Gr\"unwald-Letnikov formula at time $t_{k+1} (\textmd{or}\, t_{k})$, we firstly propose a second-order numerical approximate scheme for discretizing the Riemann-Liouvile derivative at time $t_{k+\frac{1}{2}}$, which is very suitable for constructing the Crank-Niclson technique applied to the time-fractional differential equations. The established formula has the following form $$ \begin{array}{lll} \displaystyle \,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{\alpha}u\left(t\right)\left|\right._{t=t_{k+\frac{1}{2}}}= \tau^{-\alpha}\sum\limits_{\ell=0}^{k} \varpi_{\ell}^{(\alpha)}u\left(t_k-\ell\tau\right) +\mathcal{O}(\tau^2),\,\,k=0,1,\ldots, \alpha\in(0,1), \end{array} $$ where the coefficients $\varpi_{\ell}^{(\alpha)}$ $(\ell=0,1,\ldots,k)$ can be determined via the following generating function $$ \begin{array}{lll} \displaystyle G(z)=\left(\frac{3\alpha+1}{2\alpha}-\frac{2\alpha+1}{\alpha}z+\frac{\alpha+1}{2\alpha}z^2\right)^{\alpha},\;|z|<1. \end{array} $$ Applying this formula to the time fractional Cable equations with Riemann-liouville derivative in one or two space dimensions. Then the high-order compact finite difference schemes are obtained. The solvability, stability and convergence with orders $\mathcal{O}(\tau^2+h^4)$ and $\mathcal{O}(\tau^2+h_x^4+h_y^4)$ are shown, where $\tau$ is the temporal stepsize and $h$, $h_x$, $h_y$ are the spatial stepsizes, respectively. Finally, numerical experiments are provided to support the theoretical analysis.

==> (inline-0) <==
\begin{array}{lll}
\displaystyle \,_{\mathrm{RL}}{{{\mathrm{D}}}}_{a,t}^{\alpha}u(t) =
\frac{1}{\Gamma(n-\alpha)}\frac{\mathrm{d}^n}{\mathrm{d}t^n}
 \int_{0}^{t}\frac{u(s)}{(t-s)^{\alpha-n+1}}\mathrm{d}s,\;\; n-1<\alpha \leq n\in \mathds{Z}^{+}.
\end{array}
\begin{array}{lll}
\displaystyle \mathcal{F}\left\{{\,_{\mathrm{RL}}\mathrm{D}}_{-\infty,t}^{\alpha}u(t)\right\}(\omega) =(-\mathrm{i}\omega)^{\alpha}\widehat{u}(\omega),
\end{array}
\begin{array}{lll}
\displaystyle \delta_{-\infty,t}^{\alpha}u\left(t\right)
=\tau^{-\alpha}\sum\limits_{\ell=0}^{\infty}
\varpi_{\ell}^{(\alpha)}u\left(t-\ell\tau\right),
\end{array}
\begin{array}{lll}
\displaystyle \,_{\mathrm{RL}}{{{\mathrm{D}}}}_{-\infty,t}^{\alpha}u\left(t+\frac{1}{2}\tau\right)
=\mathcal{\delta}_{-\infty,t}^{\alpha}u\left(t\right)+\mathcal{O}(\tau^2)
\end{array}
\begin{array}{lll}
\displaystyle G(z)=
\sum\limits_{\ell=0}^{\infty}\varpi_{\ell}^{(\alpha)}z^\ell,\;\;|z|<1.
\end{array}
\begin{array}{lll}
\displaystyle \mathcal{F}\left\{\delta_{-\infty,t}^{\alpha}u\left(t\right)\right\}(\omega)
&=&\displaystyle\tau^{-\alpha}\sum\limits_{\ell=0}^{\infty}
\varpi_{\ell}^{(\alpha)}\mathrm{e}^{\mathrm{i}\omega\ell\tau}\hat{u}(\omega)\vspace{0.2 cm}\\
&=&\displaystyle\tau^{-\alpha}\hat{u}(\omega)
\sum\limits_{\ell=0}^{\infty}
\varpi_{\ell}^{(\alpha)}\mathrm{e}^{\mathrm{i}\omega\ell\tau}\vspace{0.2 cm}\\
&=&\displaystyle (-\mathrm{i}\omega)^{\alpha}\mathrm{e}^{-\mathrm{i}\frac{\omega\tau}{2}}S(\mathrm{i}\omega\tau)\hat{u}(\omega),
\end{array}
$$
where $S(z)=(-z)^{-\alpha}\mathrm{e}^{\frac{z}{2}}G(\mathrm{e}^{z})$.

Note that
$$
\begin{array}{lll}
\displaystyle G(\mathrm{e}^{z})&=&\displaystyle\left(\frac{3\alpha+1}{2\alpha}-\frac{2\alpha+1}{\alpha}
\mathrm{e}^{z}+\frac{\alpha+1}{2\alpha}\mathrm{e}^{2z}\right)^{\alpha}\vspace{0.2 cm}\\
&=&\displaystyle\left(-z\right)^{\alpha}\left(1-\frac{1}{2\alpha}z-\frac{2\alpha+3}{6\alpha}z^2+\cdots\right)^{\alpha}\vspace{0.2 cm}\\
&=&\displaystyle(-z)^{-\alpha}\left(1-\frac{1}{2}z-\frac{8\alpha^2+9\alpha+3}{24\alpha}z^2+\cdots\right)
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle S(z)&=&\displaystyle(-z)^{-\alpha}\mathrm{e}^{\frac{z}{2}}G(\mathrm{e}^{z})=\left(1+\frac{z}{2}+\frac{z^2}{8}+\cdots\right)
\left(1-\frac{1}{2}z-\frac{8\alpha^2+9\alpha+3}{24\alpha}z^2+\cdots\right)\vspace{0.2 cm}\\
&=&\displaystyle1-\frac{8\alpha^2+12\alpha+3}{24\alpha}z^2+\mathcal{O}(|z|^3).
\end{array}
\begin{array}{lll}
\displaystyle \mathcal{F}\left\{\delta_{-\infty,t}^{\alpha}u\left(t\right)\right\}(\omega)
&=&\displaystyle(-\mathrm{i}\omega)^{\alpha}\mathrm{e}^{-\mathrm{i}\frac{\omega\tau}{2}}\hat{u}(\omega)+
 (-\mathrm{i}\omega)^{\alpha}\mathrm{e}^{-\mathrm{i}\frac{\omega\tau}{2}}
 \left(S(\mathrm{i}\omega\tau)-1\right)\hat{u}(\omega)\vspace{0.2 cm}\\&=&\displaystyle
 \mathcal{F}\left\{\,_{\textmd{RL}}{{{\mathrm{D}}}}_{-\infty,t}^{\alpha}
 u\left(t+\frac{1}{2}\tau\right)\right\}(\omega)+\hat{\varphi}(\tau,\omega)
\end{array}
\begin{array}{lll}
\displaystyle |{\varphi}(\tau,\omega)|=\left|\frac{1}{2\pi \mathrm{i}}
\int_{-\infty}^{\infty}\textmd{e}^{-\mathrm{i}\omega\tau}\hat{\varphi}(\tau,\omega)\textmd{d}\omega\right|\leq
\frac{c_1\tau^2}{2\pi}\int_{-\infty}^{\infty}(1+|\omega|)^{2+\alpha}|\hat{u}(\omega)|\textmd{d}\omega=\mathcal{O}(\tau^2).
\end{array}
\begin{array}{lll}
\displaystyle \delta_{0,t}^{\alpha}u\left(t\right)
=\tau^{-\alpha}\sum\limits_{\ell=0}^{\left[\frac{t}{\tau}\right]}
\varpi_{\ell}^{(\alpha)}u\left(t-\ell\tau\right).
\end{array}
\begin{array}{lll}
\displaystyle \,_{\textmd{RL}}{\mathrm{D}}_{0,t}^{\alpha}u\left(t\right)\left|\right._{t=t_{k+\frac{1}{2}}}
=\delta_{0,t}^{\alpha}u\left(t_k\right)+\mathcal{O}(\tau^2),\;\;k=0,1,\ldots,
\end{array}
$$
that is,
$$
\begin{array}{lll}
\displaystyle \,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{\alpha}u\left(t\right)
\left|\right._{t=t_{k+\frac{1}{2}}}= \tau^{-\alpha}\sum\limits_{\ell=0}^{k}
\varpi_{\ell}^{(\alpha)}u\left(t_k-\ell\tau\right)
+\mathcal{O}(\tau^2),\,\,k=0,1,\ldots
\end{array}
\begin{array}{lll}
 \displaystyle \varpi_{\ell}^{(\alpha)}=
\left(\frac{3\alpha+1}{2\alpha}\right)^{\alpha}\sum\limits_{m=0}^{\ell}
\left(\frac{\alpha+1}{3\alpha+1}\right)^m g_{m}^{(\alpha)}
g_{\ell-m}^{(\alpha)},\;\;\ell=0,1,\ldots,
\end{array}
\begin{array}{lll}
\displaystyle
\varpi_{0}^{(1-\alpha)}=\left(\frac{4-3\alpha}{2(1-\alpha)}\right)^{1-\alpha};\vspace{0.2 cm}\\
\displaystyle \varpi_{1}^{(1-\alpha)}=\frac{2(\alpha-1)(3-2\alpha)}{4-3\alpha}\varpi_{0}^{(1-\alpha)};\vspace{0.2 cm}\\
\displaystyle \varpi_{\ell}^{(1-\alpha)}=\frac{1}{(4-3\alpha)\ell}\left[2(\ell+\alpha-2)(3-2\alpha)\varpi_{\ell-1}^{(1-\alpha)}
+(2-\alpha)(4-2\alpha-\ell)\varpi_{\ell-2}^{(1-\alpha)}\right],\;\ell\geq2.
\end{array}
\begin{array}{lll}
 \displaystyle \varpi_{\ell}^{(1-\alpha)}&=&\displaystyle
\left(\frac{4-3\alpha}{2(1-\alpha)}\right)^{1-\alpha}\sum\limits_{m=0}^{\ell}
\left(\frac{2-\alpha}{4-3\alpha}\right)^m g_{m}^{(1-\alpha)}
g_{\ell-m}^{(1-\alpha)}\vspace{0.2 cm}\\
&=&\displaystyle\left\{\left[1+\left(\frac{2-\alpha}{4-3\alpha}\right)^\ell\right]
g_{0}^{(1-\alpha)}
g_{\ell}^{(1-\alpha)}+\left[\frac{2-\alpha}{4-3\alpha}+\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell-1}\right]g_{1}^{(1-\alpha)}
g_{\ell-1}^{(1-\alpha)}\right.\vspace{0.2 cm}\\&&\displaystyle\left.+\sum\limits_{m=2}^{\ell-2}
\left(\frac{2-\alpha}{4-3\alpha}\right)^m g_{m}^{(1-\alpha)}
g_{\ell-m}^{(1-\alpha)}\right\}\left(\frac{4-3\alpha}{2(1-\alpha)}\right)^{1-\alpha}\vspace{0.2 cm}\\
&\leq&\displaystyle\left\{\left[1+\left(\frac{2-\alpha}{4-3\alpha}\right)^\ell\right]
g_{0}^{(1-\alpha)}
g_{\ell}^{(1-\alpha)}+\left[\frac{2-\alpha}{4-3\alpha}+\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell-1}\right]g_{1}^{(1-\alpha)}
g_{\ell-1}^{(1-\alpha)}\right.\vspace{0.2 cm}\\&&\displaystyle\left.+ g_{2}^{(1-\alpha)}
g_{\ell-2}^{(1-\alpha)}\sum\limits_{m=2}^{\infty}
\left(\frac{2-\alpha}{4-3\alpha}\right)^m \right\}\left(\frac{4-3\alpha}{2(1-\alpha)}\right)^{1-\alpha}
\vspace{0.2 cm}\\
&=&\displaystyle\left\{\left[1+\left(\frac{2-\alpha}{4-3\alpha}\right)^\ell\right]
\left(1-\frac{2-\alpha}{\ell}\right)
+\left[\frac{2-\alpha}{4-3\alpha}+\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell-1}\right](\alpha-1)\right.\vspace{0.2 cm}\\&&\displaystyle\left.-
\frac{\alpha(\ell-1)(2-\alpha)^2}{4(4-3\alpha)(\alpha+\ell-3)} \right\}\left(\frac{4-3\alpha}{2(1-\alpha)}\right)^{1-\alpha}g_{\ell-1}^{(1-\alpha)}
\vspace{0.2 cm}\\
&\leq&\displaystyle\left\{\left[1+\left(\frac{2-\alpha}{4-3\alpha}\right)^\ell\right]
\left(1-\frac{2-\alpha}{\ell}\right)
+\left[\frac{2-\alpha}{4-3\alpha}+\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell-1}\right](\alpha-1)\right.\vspace{0.2 cm}\\&&\displaystyle\left.-
\frac{\alpha(\ell-1)(2-\alpha)^2}{4(4-3\alpha)(\alpha+\ell-3)} \right\}\left(\frac{4-3\alpha}{2(1-\alpha)}\right)^{1-\alpha}g_{\ell-1}^{(1-\alpha)}\vspace{0.2 cm}\\&&\displaystyle
+\frac{3(1-\alpha)}{2}\left[\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell}-\left(\frac{2-\alpha}{4-3\alpha}\right)^{4}\right]g_{\ell-1}^{(1-\alpha)}
\vspace{0.2 cm}\\
\end{array}
$$
$$
\begin{array}{lll}
 \displaystyle
&=:&\displaystyle\left\{P(\alpha,\ell)+ Q(\alpha,\ell)
\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell}\right\}g_{\ell-1}^{(1-\alpha)}.
\end{array}
$$
Here
$$
\begin{array}{lll}
\displaystyle P(\alpha,\ell)=\left[
\frac{\ell-2+\alpha}{\ell}+\frac{(\alpha-1)(2-\alpha)}{4-3\alpha}-\frac{\alpha(\ell-1)(2-\alpha)^2}{4(4-3\alpha)(\alpha+\ell-3)}
-\frac{3(1-\alpha)}{2}\left(\frac{2-\alpha}{4-3\alpha}\right)^{4}
\right],
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle Q(\alpha,\ell)=\left[\frac{\ell-2+\alpha}{\ell}+\frac{3(1-\alpha)}{2}+\frac{(\alpha-1)(4-3\alpha)}{2-\alpha}\right].
\end{array}
\begin{array}{lll}
&\displaystyle P_{\min}(\alpha,\ell)=\displaystyle P(\alpha,5)\vspace{0.2 cm}\\
&=\displaystyle
\frac{177\alpha^6-969\alpha^5+3990\alpha^4-12000\alpha^3+20000\alpha^2-16336\alpha+5152}{10(2+\alpha)(4-3\alpha)^4}>0,
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle Q_{\min}(\alpha,\ell)=Q(\alpha,5)=
\frac{-17\alpha^2+23\alpha+2}{10(2-\alpha)}>0.
\end{array}
$$
Noticing that $g_{\ell-1}^{(1-\alpha)}\leq0$ for $0<\alpha<1$ and $\ell\geq 1$ gives
$$
\begin{array}{lll}
\displaystyle
\varpi_{\ell}^{(1-\alpha)}&\leq&\displaystyle
\left\{P(\alpha,\ell)+ Q(\alpha,\ell)
\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell}\right\}g_{\ell-1}^{(1-\alpha)}
\vspace{0.2 cm}\\
&\leq&\displaystyle
\left\{P_{\min}(\alpha,\ell)+ Q_{\min}(\alpha,\ell)
\left(\frac{2-\alpha}{4-3\alpha}\right)^{\ell}\right\}g_{\ell-1}^{(1-\alpha)}\leq0.
\end{array}
\begin{array}{ll}
\displaystyle
S_{\ell}=\varpi_{\ell}^{(1-\alpha)}-\varpi_{\ell-1}^{(1-\alpha)},\;\;\ell\geq7.
\end{array}
\begin{array}{ll}
\displaystyle
\varpi_{k}^{(1-\alpha)}\geq\varpi_{k-1}^{(1-\alpha)},\;\; k>7.
\end{array}
\begin{array}{lll}
\displaystyle
S_{k+1}&=&\displaystyle\varpi_{k+1}^{(1-\alpha)}-\varpi_{k}^{(1-\alpha)}\vspace{0.2 cm}\\
&=&\displaystyle\frac{1}{(k+1)(4-3\alpha)}\left[2(k+\alpha-1)(3-2\alpha)\varpi_{k}^{(1-\alpha)}\right.\vspace{0.2 cm}\\&&\displaystyle\left.
+(2-\alpha)(3-2\alpha-k)\varpi_{k-1}^{(1-\alpha)}-(k+1)(4-3\alpha)\varpi_{k}^{(1-\alpha)}\right]
\vspace{0.2 cm}\\
&\geq&\displaystyle\frac{1}{(k+1)(4-3\alpha)}\left[2(k+\alpha-1)(3-2\alpha)
+(2-\alpha)(3-2\alpha-k)\right.\vspace{0.2 cm}\\&&\displaystyle\left.-(k+1)(4-3\alpha)\right]\varpi_{k}^{(1-\alpha)}
\vspace{0.2 cm}\\
&=&\displaystyle\frac{2(1-\alpha)(\alpha-2)}{(k+1)(4-3\alpha)}\varpi_{k}^{(1-\alpha)}\geq0.
\end{array}
\begin{array}{rrr}
\displaystyle
\frac{\partial u(x,t)}{\partial t}=K_1\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_1}
\frac{\partial^2u(x,t) }{\partial x^2}
-K_2 \,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_2} u(x,t) +f(x,t),\vspace{0.2 cm}\\\;(x,t)\in(0,L)\times(0,T],
\end{array}
\begin{array}{ll}
\displaystyle
u(x,0)=0,\;\;x\in[0,L],
\end{array}
\begin{array}{ll}
\displaystyle
u(0,t)=\varphi_1(t),\;u(L,t)=\varphi_2(t),\;\;t\in(0,T],
\end{array}
\begin{array}{ll}
\displaystyle
\mathcal{S}_h=\{\bm{u}|\bm{u}=(u_0,u_1,\ldots,u_M),\;u_0=u_M=0\}
\end{array}
\begin{array}{ll}
\displaystyle
\delta_x u_{j-\frac{1}{2}}=\frac{1}{h}(u_j-u_{j-1}),\;\;\delta_x^2 u_{j}=\frac{1}{h}\left(\delta_x u_{j+\frac{1}{2}}-\delta_x u_{j-\frac{1}{2}}\right),
\end{array}
\begin{array}{ll}
\left(I+\frac{h^2}{12}\delta_x^2\right) u_{j}^k=\frac{1}{12}(u_{j+1}^k+10u_j^k+u_{j-1}^k),\;\;1\leq j\leq M-1,\vspace{0.2 cm}\\
u_j^k,\;\;j=0,M,
\end{array}
\begin{array}{ll}
\displaystyle
\frac{\partial u\left(x_j,t_{k+\frac{1}{2}}\right)}{\partial t}=&\displaystyle K_1
\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_1}\left(
\frac{\partial^2u\left(x_j,t_{k+\frac{1}{2}}\right) }{\partial x^2}\right)\vspace{0.2 cm}\\
&\displaystyle- K_2\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_2} u\left(x_j,t_{k+\frac{1}{2}}\right)
 +f\left(x_j,t_{k+\frac{1}{2}}\right).
\end{array}
\begin{array}{ll}
\displaystyle
\frac{\partial u\left(x_j,t_{k+\frac{1}{2}}\right)}{\partial t}=
\frac{u\left(x_j,t_{k+1}\right)-u\left(x_j,t_{k}\right)}{\tau}+\mathcal{O}(\tau^2),
\end{array}
\begin{array}{ll}
\displaystyle
\frac{u\left(x_j,t_{k+1}\right)-u\left(x_j,t_{k}\right)}{\tau}=&\displaystyle K_1\delta_{0,t}^{1-\alpha_1}
\frac{\partial^2u\left(x_j,t_{k}\right) }{\partial x^2}
-K_2 \delta_{0,t}^{1-\alpha_2}u\left(x_j,t_{k}\right)\vspace{0.2 cm}\\&
 +f\left(x_j,t_{k+\frac{1}{2}}\right)+\mathcal{O}(\tau^2).
\end{array}
\begin{array}{ll}
\displaystyle
\mathscr{L}\frac{\partial^2u\left(x_j,t_{k}\right) }{\partial x^2}=\delta_x^2u\left(x_j,t_{k}\right) +\mathcal{O}(h^4),
\end{array}
$$
one has
$$
\begin{array}{ll}
\displaystyle
\mathscr{L}(u\left(x_j,t_{k+1}\right)-u\left(x_j,t_{k}\right))=&\displaystyle\tau K_1\delta_{0,t}^{1-\alpha_1}\delta_x^2u\left(x_j,t_{k}\right)
-\tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}u\left(x_j,t_{k}\right)\vspace{0.2 cm}\\&\displaystyle
+\tau\mathscr{L}f\left(x_j,t_{k+\frac{1}{2}}\right)+\tau R_j^k,
\end{array}
\begin{array}{rrr}
\displaystyle
\mathscr{L}\left(u_j^{k+1}-u_j^{k}\right)=\tau K_1\delta_{0,t}^{1-\alpha_1}\delta_x^2u_j^{k}
-\tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}u_j^{k}  +\tau\mathscr{L}f_j^{k+\frac{1}{2}},\vspace{0.2 cm}\\\;\;1\leq j\leq M-1,\;1\leq k\leq N-1,\vspace{0.2 cm}\\
\end{array}\eqno(11)
$$
$$
\begin{array}{lll}
\displaystyle
\displaystyle
u_j^0=0,\;\;0\leq j\leq M,
\end{array}\eqno(12)
$$
$$
\begin{array}{lll}
\displaystyle
u_0^k=\varphi_1(t_k),\;u_M^k=\varphi_2(t_k),\;\;1\leq k\leq N.
\end{array}
\begin{array}{lll}
\displaystyle
(\bm{u},\bm{v})=h\sum_{j=1}^{M-1}u_jv_j,\;\;||\bm{u}||=\sqrt{(\bm{u},
\bm{u})},\;\;(\delta_x^2\bm{u},\bm{v})=h\sum_{j=1}^{M-1}(\delta_x^2u_j)v_j,\\
\displaystyle
(\delta_x\bm{u},\delta_x\bm{v})=h\sum_{j=1}^{M}(\delta_x u_j)(\delta_x v_j),
\;\;||\delta_x\bm{u}||=\sqrt{(\delta_x\bm{u},\delta_x\bm{u})}.
\end{array}
\begin{array}{lll}
\displaystyle
ab\leq\frac{(\epsilon a)^p}{p}+\frac{\left(\frac{b}{\epsilon}\right )^q}{q},
\end{array}
\begin{array}{lll}
\displaystyle
\phi_0\leq q_0,\;\;\phi_n\leq q_0+\sum_{\ell=0}^{n-1}p_{\ell}+\sum_{\ell=0}^{n-1}k_{\ell}\phi_{\ell},\;n\geq1,
\end{array}
\begin{array}{lll}
\displaystyle
\phi_n\leq \left(q_0+\sum_{\ell=0}^{n-1}p_{\ell}\right)\exp\left(\sum_{\ell=0}^{n-1}k_{\ell}\right),\;n\geq1.
\end{array}
\begin{array}{lll}
\displaystyle
\frac{2}{3}||\bm{u}||^2\leq(\mathscr{L}\bm{u},\bm{u})\leq||\bm{u}||^2.
\end{array}
\begin{array}{lll}
\displaystyle
(\mathscr{L}\bm{u},\bm{u})=(\mathscr{L}^{\frac{1}{2}}\bm{u},\mathscr{L}^{\frac{1}{2}}\bm{u}).
\end{array}
\begin{array}{ccccc}
   \frac{5}{6} & \frac{1}{12}&0& \cdots & 0 \vspace{0.2 cm}\\
    \frac{1}{12} & \frac{5}{6} & \frac{1}{12} & 0 & \cdots \vspace{0.2 cm}\\
    \vdots &\vdots & \ddots & \ddots & \ddots \vspace{0.2 cm}\\
  0 &0& \ldots &\frac{5}{6}& \frac{1}{12}\vspace{0.2 cm}\\
 0& 0& \ldots & \frac{1}{12}& \frac{5}{6} \vspace{0.2 cm}\\
  \end{array}
\begin{array}{lll}
\displaystyle
(\mathscr{L}\bm{u},\bm{u})=h\bm{u}^{T}\mathbf{D}\bm{u}=h\mathbf{u}^{T}\left(\mathbf{D}^{\frac{1}{2}}\right)^2\bm{u}
=h\left(\mathbf{D}^{\frac{1}{2}}\bm{u}\right)^{T}\left(\mathbf{D}^{\frac{1}{2}}\bm{u}\right)
=(\mathscr{L}^{\frac{1}{2}}\bm{u},\mathscr{L}^{\frac{1}{2}}\bm{u}),
\end{array}
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha}\bm{u}^{k},\bm{u}^{k+1}+\bm{u}^k\right)\geq0
\end{array}
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha}\bm{u}^{k},\bm{u}^{k+1}+\bm{u}^k\right)=h
\sum_{j=1}^{M-1}\sum_{k=0}^{n-1}\left(\sum_{\ell=0}^{k}\varpi_{\ell}^{(1-\alpha)}u_j^{k-\ell}\right)
\left(u_j^{k+1}+u_j^k\right)\vspace{0.2 cm}\\
\displaystyle
=h\sum_{j=1}^{M-1}\sum_{k=0}^{n-1}\left(\sum_{\ell=0}^{k}\varpi_{\ell}^{(1-\alpha)}u_j^{k-\ell}\right)u_j^k+
h\sum_{j=1}^{M-1}\sum_{k=0}^{n-1}\left(\sum_{\ell=0}^{k}\varpi_{\ell-1}^{(1-\alpha)}u_j^{k+1-\ell}
\right)u_j^{k+1}\vspace{0.2 cm}\\
\displaystyle
+h\sum_{j=1}^{M-1}\sum_{k=0}^{n-1}\left(
\varpi_{k}^{(1-\alpha)}u_j^0-\varpi_{-1}^{(1-\alpha)}u_j^{k+1}\right)u_j^{k+1}.
\end{array}
$$
 Letting $\varpi_{-1}^{(1-\alpha)}=0$ and noticing $u_j^0=0$, one has
$$
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha}\bm{u}^{k},\mathbf{u}^{k+1}+\bm{u}^k\right)=
\vspace{0.2 cm}\\
\displaystyle
=h\sum_{j=1}^{M-1}\sum_{k=0}^{n-1}\left(\sum_{\ell=0}^{k}\varpi_{\ell}^{(1-\alpha)}u_j^{k-\ell}\right)u_j^k+
h\sum_{j=1}^{M-1}\sum_{k=0}^{n-1}\left(\sum_{\ell=0}^{k}\varpi_{\ell-1}^{(1-\alpha)}u_j^{k+1-\ell}
\right)u_j^{k+1}\vspace{0.2 cm}\\
=(\mathbf{A}_\alpha\bm{u},\bm{u})+(\mathbf{B}_\alpha\bm{u},\bm{u})=(\mathbf{E}_\alpha\bm{u},\bm{u}),
\end{array}
$$
where matrices $\mathbf{A}_\alpha$ and $\mathbf{B}_\alpha$ are
$$\mathbf{A}_\alpha=
\left(
  \begin{array}{ccccc}
   \varpi_{0}^{(1-\alpha)} & \frac{1}{2}\varpi_{1}^{(1-\alpha)} & \frac{1}{2}\varpi_{2}^{(1-\alpha)} & \cdots & \frac{1}{2}\varpi_{n}^{(1-\alpha)} \vspace{0.2 cm}\\
    \frac{1}{2}\varpi_{1}^{(1-\alpha)} & \varpi_{0}^{(1-\alpha)} & \frac{1}{2}\varpi_{1}^{(1-\alpha)} & \frac{1}{2}\varpi_{2}^{(1-\alpha)}& \cdots \vspace{0.2 cm}\\
    \vdots &\vdots & \ddots & \ddots & \ddots \vspace{0.2 cm}\\
  \frac{1}{2}\varpi_{n-1}^{(1-\alpha)} &\frac{1}{2}\varpi_{n-2}^{(1-\alpha)}& \ldots &\varpi_{0}^{(1-\alpha)}& \frac{1}{2}\varpi_{1}^{(1-\alpha)} \vspace{0.2 cm}\\
  \frac{1}{2}\varpi_{n}^{(1-\alpha)}& \frac{1}{2}\varpi_{n-1}^{(1-\alpha)}& \ldots & \frac{1}{2}\varpi_{1}^{(1-\alpha)}& \varpi_{0}^{(1-\alpha)} \vspace{0.2 cm}\\
  \end{array}
\right),
$$
and
$$\mathbf{B}_\alpha=
\left(
  \begin{array}{ccccc}
   \varpi_{-1}^{(1-\alpha)} & \frac{1}{2}\varpi_{0}^{(1-\alpha)} & \frac{1}{2}\varpi_{1}^{(1-\alpha)} & \cdots & \frac{1}{2}\varpi_{n-1}^{(1-\alpha)} \vspace{0.2 cm}\\
    \frac{1}{2}\varpi_{0}^{(1-\alpha)} & \varpi_{-1}^{(1-\alpha)} & \frac{1}{2}\varpi_{0}^{(1-\alpha)} & \frac{1}{2}\varpi_{1}^{(1-\alpha)}& \cdots \vspace{0.2 cm}\\
    \vdots &\vdots & \ddots & \ddots & \ddots \vspace{0.2 cm}\\
  \frac{1}{2}\varpi_{n-2}^{(1-\alpha)} &\frac{1}{2}\varpi_{n-3}^{(1-\alpha)}& \ldots &\varpi_{-1}^{(1-\alpha)}& \frac{1}{2}\varpi_{0}^{(1-\alpha)} \vspace{0.2 cm}\\
  \frac{1}{2}\varpi_{n-1}^{(1-\alpha)}& \frac{1}{2}\varpi_{n-2}^{(1-\alpha)}& \ldots & \frac{1}{2}\varpi_{0}^{(1-\alpha)}& \varpi_{-1}^{(1-\alpha)} \vspace{0.2 cm}\\
  \end{array}
\begin{array}{lll}
\displaystyle
G_{\mathbf{E}_\alpha}(x,\alpha)&=&\displaystyle G_{\mathbf{A}_\alpha}(x,\alpha)+G_{\mathbf{B}_\alpha}(x,\alpha)\vspace{0.2 cm}\\
&=&\displaystyle
\varpi_{0}^{(1-\alpha)}+\frac{1}{2}\sum_{k=1}^{\infty}\varpi_{k}^{(1-\alpha)}\textmd{e}^{\textbf{i}kx}
+\frac{1}{2}\sum_{k=1}^{\infty}\varpi_{k}^{(1-\alpha)}\textmd{e}^{-\textbf{i}kx}
\vspace{0.2 cm}\\
&&\displaystyle
+\varpi_{-1}^{(1-\alpha)}+\frac{1}{2}\sum_{k=1}^{\infty}\varpi_{k-1}^{(1-\alpha)}\textmd{e}^{\textbf{i}kx}
+\frac{1}{2}\sum_{k=1}^{\infty}\varpi_{k-1}^{(1-\alpha)}\textmd{e}^{-\textbf{i}kx}
\vspace{0.2 cm}\\
&=&\displaystyle
\frac{1}{2}\sum_{k=0}^{\infty}\varpi_{k}^{(1-\alpha)}\textmd{e}^{\textbf{i}kx}
+\frac{1}{2}\sum_{k=0}^{\infty}\varpi_{k}^{(1-\alpha)}\textmd{e}^{-\textbf{i}kx}
+\frac{1}{2}\sum_{k=0}^{\infty}\varpi_{k}^{(1-\alpha)}\textmd{e}^{\textbf{i}(k+1)x}\vspace{0.2 cm}\\
&&\displaystyle+\frac{1}{2}\sum_{k=0}^{\infty}\varpi_{k}^{(1-\alpha)}\textmd{e}^{-\textbf{i}(k+1)x}
\vspace{0.2 cm}\\
&=&\displaystyle 2\left(\frac{4-3\alpha}{2(1-\alpha)}\right)^{1-\alpha}\left(2\sin\frac{x}{2}\right)^{1-\alpha}
\left(a^2+b^2\right)^{\frac{1-\alpha}{2}}\cos\left(\frac{x}{2}\right)
Z(x,\alpha),
\end{array}
$$
where
$$
\begin{array}{lll}
\displaystyle
a=1-\frac{2-\alpha}{4-3\alpha}\cos(x),\;\;
b=\frac{2-\alpha}{4-3\alpha}\sin(x),\vspace{0.2 cm}\\\displaystyle
Z(x,\alpha)=\cos\left(\frac{x}{2}+(1-\alpha)\left(\theta+\frac{x-\pi}{2}\right)\right),\;\;\;\theta=-\arctan\frac{b}{a}.
\end{array}
\begin{array}{lll}
\displaystyle
q(x,\alpha)=\frac{x}{2}+(1-\alpha)\left(\theta+\frac{x-\pi}{2}\right),\;x\in[0,\pi],\;\alpha\in(0,1).
\end{array}
$$
 One has
  $$
\begin{array}{lll}
\displaystyle
\frac{\partial q(x,\alpha)}{\partial x}
=\frac{4(2-\alpha)(1-\alpha)^2+2(4-3\alpha)(2-\alpha)^2\sin^2\left(\frac{x}{2}\right)}
{\left[(4-3\alpha)-(2-\alpha)\cos(x)\right]^2+\left[(2-\alpha)\sin(x)\right]^2}\geq0
\end{array}
\begin{array}{lll}
\displaystyle
q_{\min}(x,\alpha)=q(0,\alpha)=-\frac{\pi}{2}(1-\alpha),\;\;q_{\max}(x,\alpha)=q(\pi,\alpha)=\frac{\pi}{2}.
\end{array}
$$
 Hence,
  $$
\begin{array}{lll}
\displaystyle
Z(x,\alpha)=\cos\left(q(x,\alpha)\right)\geq0,
\end{array}
\begin{array}{lll}
\displaystyle
G_{\mathbf{E}_\alpha}(x,\alpha)\geq0.
\end{array}
\begin{array}{lll}
\displaystyle
\mathscr{L}u_j^{k+1}=0.
\end{array}
\begin{array}{lll}
\displaystyle
\left(\mathscr{L}\bm{u}^{k+1},\bm{u}^{k+1}\right)=0.
\end{array}
\begin{array}{lll}
\displaystyle
||\bm{u}^{k+1}||^2=0,
\end{array}
\begin{array}{lll}
\displaystyle
\mathscr{L}\left(u_j^{k+1}-u_j^{k}\right)=\tau K_1\delta_{0,t}^{1-\alpha_1}\delta_x^2u_j^{k}
-\tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}u_j^{k}  +\tau\mathscr{L}f_j^{k+\frac{1}{2}},\vspace{0.2 cm}\\
\hspace{5.2 cm}\;\;1\leq j\leq M-1,\;1\leq k\leq N,\vspace{0.2 cm}\\
\displaystyle
u_j^0=0,\;\;0\leq j\leq M,
\vspace{0.2 cm}\\
\displaystyle
u_0^k=\varphi_1(t_k),\;u_M^k=\varphi_2(t_k),\;\;1\leq k\leq N;
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle
\mathscr{L}\left(v_j^{k+1}-v_j^{k}\right)=\tau K_1\delta_{0,t}^{1-\alpha_1}\delta_x^2v_j^{k}
-\tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}v_j^{k}  +\tau\mathscr{L}f_j^{k+\frac{1}{2}},\vspace{0.2 cm}\\
\hspace{5.2 cm}\;\;1\leq j\leq M-1,\;1\leq k\leq N,\vspace{0.2 cm}\\
\displaystyle
v_j^0=\rho_j,\;\;0\leq j\leq M,
\vspace{0.2 cm}\\
\displaystyle
v_0^k=\varphi_1(t_k),\;v_M^k=\varphi_2(t_k),\;\;1\leq k\leq N.
\end{array}
\begin{array}{lll}
\displaystyle
\mathscr{L}\left(\varepsilon_j^{k+1}-\varepsilon_j^{k}\right)=\tau K_1\delta_{0,t}^{1-\alpha_1}\delta_x^2\varepsilon_j^{k}
-\tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}\varepsilon_j^{k}, 1\leq j\leq M-1,\;1\leq k\leq N,\vspace{0.2 cm}\\
\displaystyle
\varepsilon_j^0=\rho_j,\;\;0\leq j\leq M,
\vspace{0.2 cm}\\
\displaystyle
\varepsilon_0^k=0,\;\varepsilon_M^k=0,\;\;1\leq k\leq N.
\end{array}
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left(\mathscr{L}\left(\bm{\varepsilon}^{k+1}-\bm{\varepsilon}^{k}\right),(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right)=&\displaystyle\tau K_1\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_1}\delta_x^2\bm{\varepsilon}^{k},(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right)\vspace{0.2 cm}\\&\displaystyle
-\tau K_2\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_2}\mathscr{L}\bm{\varepsilon}^{k},(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right).
\end{array}
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left(\mathscr{L}\left(\bm{\varepsilon}^{k+1}-\bm{\varepsilon}^{k}\right),(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right)=
\sum_{k=0}^{n-1}\left[\left(\mathscr{L}\bm{\varepsilon}^{k+1},\bm{\varepsilon}^{k+1}\right)
-\left(\mathscr{L}\bm{\varepsilon}^{k},\bm{\varepsilon}^{k}\right)\right],
\end{array}
$$
$$
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_1}\delta_x^2\bm{\varepsilon}^{k},(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right)
=-\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_1}\delta_x\bm{\varepsilon}^{k},\delta_x(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right)\leq0,
\end{array}
$$
and
$$
\begin{array}{lll}
\displaystyle
-\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_2}\mathscr{L}\bm{\varepsilon}^{k},(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right)=-
\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_2}\mathscr{L}^{\frac{1}{2}}\bm{\varepsilon}^{k},
\mathscr{L}^{\frac{1}{2}}(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k)\right)\leq0
\end{array}
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left[\left(\mathscr{L}\bm{\varepsilon}^{k+1},\bm{\varepsilon}^{k+1}\right)
-\left(\mathscr{L}\bm{\varepsilon}^{k},\bm{\varepsilon}^{k}\right)\right]\leq0,
\end{array}
$$
i.e.,
$$
\begin{array}{lll}
\displaystyle
\left(\mathscr{L}\bm{\varepsilon}^{n},\bm{\varepsilon}^{n}\right)
\leq\left(\mathscr{L}\bm{\varepsilon}^{0},\bm{\varepsilon}^{0}\right).
\end{array}
\begin{array}{lll}
\displaystyle
||\bm{\varepsilon}^{n}||\leq\frac{\sqrt{6}}{2}||\bm{\varepsilon}^{0}||=\frac{\sqrt{6}}{2}||\bm{\rho}||.
\end{array}
\begin{array}{lll}
\displaystyle
||\bm{e}^{n}||\leq \frac{3}{2}C_1\exp(T)\sqrt{2LT}(\tau^2+h^4).
\end{array}
\begin{array}{lll}
\displaystyle
\mathscr{L}\left(e_j^{k+1}-e_j^{k}\right)=\tau K_1\delta_{0,t}^{1-\alpha_1}\delta_x^2e_j^{k}
-\tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}e_j^{k}+\tau R_j^k,\vspace{0.2 cm}\\\;\;1\leq j\leq M-1,\;1\leq k\leq N,\vspace{0.2 cm}\\
\displaystyle
e_j^0=0,\;\;0\leq j\leq M,
\vspace{0.2 cm}\\
\displaystyle
e_0^k=0,\;e_M^k=0,\;\;1\leq k\leq N.
\end{array}
\begin{array}{lll}
\displaystyle
\sum_{k=0}^{n-1}\left(\mathscr{L}\left(\bm{e}^{k+1}-\bm{e}^{k}\right),(\bm{e}^{k+1}+\bm{e}^k)\right)=\tau K_1\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_1}
\delta_x^2\bm{e}^{k},(\bm{e}^{k+1}+\bm{\varepsilon}^k)\right)\vspace{0.2 cm}\\\displaystyle
-\tau K_2\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_2}\mathscr{L}\bm{e}^{k},(\bm{e}^{k+1}+\bm{e}^k)\right)+
\tau\sum_{k=0}^{n-1}\left(\bm{R}^k,(\bm{e}^{k+1}+\bm{e}^k)\right).
\end{array}
\begin{array}{lll}
\displaystyle
\tau\sum_{k=0}^{n-1}\left(\bm{R}^k,(\bm{e}^{k+1}+\bm{e}^k)\right)\leq\tau\sum_{k=0}^{n-1}
||\bm{R}^k||\left(||\bm{e}^{k+1}||+||\bm{e}^{k}||\right)\vspace{0.2 cm}\\ \displaystyle \leq
\frac{3}{2}\tau\sum_{k=0}^{n-1}
||\bm{R}^k||^2+\frac{1}{3}\tau\sum_{k=0}^{n-1}
\left(||\bm{e}^{k+1}||^2+||\bm{e}^{k}||^2\right).
\end{array}
\begin{array}{lll}
\displaystyle
\frac{2}{3}||\bm{e}^{n}||^2\leq
\frac{3}{2}\tau\sum_{k=0}^{n-1}
||\bm{R}^k||^2+\frac{1}{3}\tau\sum_{k=0}^{n-1}
\left(||\bm{e}^{k+1}||^2+||\bm{e}^{k}||^2\right)\vspace{0.2 cm}\\ \displaystyle \leq
\frac{1}{3}||\bm{e}^{n}||^2+\frac{2}{3}\tau\sum_{k=0}^{n-1}
||\bm{e}^{k}||^2+\frac{3}{2}LTC_1^2(\tau^2+h^4)^2,
\end{array}
$$
i.e.,
$$
\begin{array}{lll}
\displaystyle
||\bm{e}^{n}||^2\leq
2\tau\sum_{k=0}^{n-1}
||\bm{e}^{k}||^2+\frac{9}{2}LTC_1^2(\tau^2+h^4)^2,
\end{array}
\begin{array}{lll}
\displaystyle
||\bm{e}^{n}||\leq \frac{3}{2}C_1\exp(T)\sqrt{2LT}(\tau^2+h^4).
\end{array}
\begin{array}{ll}
\displaystyle
\frac{\partial u(x,y,t)}{\partial t}=&\displaystyle K_1\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_1}\left(
\frac{\partial^2u(x,y,t)}{\partial x^2}+\frac{\partial^2u(x,y,t) }{\partial y^2}
\right)\vspace{0.2 cm}\\&\displaystyle
- K_2\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_2}\left( u(x,y,t)\right) +f(x,y,t),
\vspace{0.2 cm}\\&\hspace{2.5 cm}\;(x,y)\in\Omega=(0,L_x)\times(0,L_y),\;t\in(0,T],
\end{array}
\begin{array}{ll}
\displaystyle
u(x,y,0)=0,\;\;(x,y)\in\overline{\Omega}=[0,L_x]\times[0,L_y],
\end{array}
\begin{array}{ll}
\displaystyle
u(x,y,t)=\varphi(x,y,t),\;\;  (x,y)\in{\partial\Omega},
\end{array}

==> (inline-1) <==
\begin{array}{ll}
\displaystyle
\delta_x u_{i-\frac{1}{2},j}=\frac{1}{h_x}\left(u_{i,j}-u_{i-1,j}\right),\;\;
\delta_x^2 u_{i,j}=\frac{1}{h_x}\left(\delta_x u_{i+\frac{1}{2},j}
-\delta_x u_{i-\frac{1}{2},j}\right),\vspace{0.2 cm}\\ \displaystyle
\delta_y u_{i,j-\frac{1}{2}}=\frac{1}{h_y}\left(u_{i,j}-u_{i,j-1}\right),
\;\;\delta_y^2 u_{i,j}=\frac{1}{h_y}\left(\delta_y u_{i,j+\frac{1}{2}}-\delta_y u_{i,j-\frac{1}{2}}\right),
\end{array}
\begin{array}{lll}
\left(I+\frac{h_x^2}{12}\delta_x^2\right) u_{i,j},\;\;1\leq i\leq M_1-1,\;0\leq j\leq M_2,\vspace{0.2 cm}\\
u_{i,j},\;\;i=0\; \textrm{or}\; M_1,\;0\leq j\leq M_2,
\end{array}\right.
$$
$$\mathscr{L}_yu_{i,j}=\left\{
\begin{array}{lll}
\left(I+\frac{h_y^2}{12}\delta_y^2\right) u_{i,j},\;\;1\leq j\leq M_2-1,\;0\leq i\leq M_1,\vspace{0.2 cm}\\
u_{i,j},\;\;j=0\; \textrm{or}\; M_2,\;0\leq i\leq M_1.
\end{array}
\begin{array}{ll}
\displaystyle
\mathscr{L}_x\mathscr{L}_y\frac{\partial u\left(x_i,y_j,t_{k+\frac{1}{2}}\right)}{\partial t}=K_1\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_1}\left(\mathscr{L}_y
\mathscr{L}_x\frac{\partial^2u\left(x_i,y_j,t_{k+\frac{1}{2}}\right) }{\partial x^2}\right.\vspace{0.2 cm}\\\left.\displaystyle
+\mathscr{L}_x\mathscr{L}_y\frac{\partial^2u\left(x_i,y_j,t_{k+\frac{1}{2}}\right) }{\partial y^2}
\right)
- K_2\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_2}\mathscr{L}_x\mathscr{L}_y u\left(x_i,y_j,t_{k+\frac{1}{2}}\right)
\vspace{0.2 cm}\\\displaystyle +\mathscr{L}_x\mathscr{L}_yf\left(x_i,y_j,t_{k+\frac{1}{2}}\right),
1\leq i\leq M_1-1,\;1\leq j\leq M_2-1,\;0\leq k\leq N-1.
\end{array}
\begin{array}{ll}
\displaystyle
\mathscr{L}_x\mathscr{L}_y
\left(u(x_i,y_j,t_{k+1})-u(x_i,y_j,t_{k})\right)\vspace{0.2 cm}\\\displaystyle
=\tau K_1\delta_{0,t}^{1-\alpha_1}\left(\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2
\right)u\left(x_i,y_j,t_{k}\right)
- \tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}_x\mathscr{L}_y u\left(x_i,y_j,t_{k}\right)
\vspace{0.2 cm}\\\displaystyle +\tau\mathscr{L}_x\mathscr{L}_yf\left(x_i,y_j,t_{k+\frac{1}{2}}\right)+\tau R_{i,j}^k,
\vspace{0.2 cm}\\\hspace{3.0 cm}\;1\leq i\leq M_1-1,\;1\leq j\leq M_2-1,\;0\leq k\leq N-1,
\end{array}
\begin{array}{lll}
\displaystyle
\mathscr{L}_x\mathscr{L}_y
\left(u_{i,j}^{k+1}-u_{i,j}^k\right)
=\tau K_1\delta_{0,t}^{1-\alpha_1}\left(\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2
\right)u_{i,j}^k-\vspace{0.2 cm}\\ \tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}_x\mathscr{L}_y u_{i,j}^k
\displaystyle
 +\tau\mathscr{L}_x\mathscr{L}_yf_{i,j}^{k+\frac{1}{2}}+\tau R_{i,j}^k,\vspace{0.2 cm}\\
\;1\leq i\leq M_1-1,\;1\leq j\leq M_2-1,\;0\leq k\leq N-1,\vspace{0.2 cm}\\
\end{array}\eqno(21)
$$
$$
\begin{array}{lll}
\displaystyle
\displaystyle
u_{i,j}^0=0,\;\;\;\;\;0\leq i\leq M_1,\;0\leq j\leq M_2,\vspace{0.2 cm}\\
\end{array}\eqno(22)
$$
$$
\begin{array}{lll}
\displaystyle
\displaystyle
u_{i,j}^k=\varphi\left(x_i,y_j,t_{k}\right),\;\;\;\;(x_i,y_j)\in\partial{\Omega}_{h_{x}h_{y}}.
\end{array}
\begin{array}{ll}
\displaystyle
\mathcal{S}_{h_xh_y}=\{\bm{u}|\bm{u}=\{u_{i,j}\},u|_{\partial{\Omega}_{h_{x}h_{y}}}=0\}.
\end{array}
\begin{array}{ll}
\displaystyle
(\bm{u},\bm{v})=h_xh_y\sum_{i=1}^{M_1-1}\sum_{j=1}^{M_2-1}u_{i,j}v_{i,j},\;\;\;\vspace{0.2 cm}\\\displaystyle
(\delta_x\delta_y\bm{u},\delta_x\delta_y\bm{v})=h_xh_y\sum_{i=1}^{M_1}\sum_{j=1}^{M_2}
\left(\delta_x\delta_yu_{i-{\frac{1}{2}},j-{\frac{1}{2}}}\right)\left(\delta_x\delta_yv_{i-{\frac{1}{2}},j-{\frac{1}{2}}}\right),\vspace{0.2 cm}\\\displaystyle
(\delta_x \bm{u},\delta_x \bm{v})=h_xh_y\sum_{i=1}^{M_1}\sum_{j=1}^{M_2-1}
\left(\delta_x u_{i-{\frac{1}{2}},j }\right)\left(\delta_x v_{i-{\frac{1}{2}},j }\right),\vspace{0.2 cm}\\\displaystyle
(\delta_y \bm{u},\delta_y \bm{v})=h_xh_y\sum_{i=1}^{M_1-1}\sum_{j=1}^{M_2}
\left(\delta_y u_{i,j-{\frac{1}{2}} }\right)\left(\delta_y v_{i,j-{\frac{1}{2}},j }\right).
\end{array}
\begin{array}{cccc}
   a_{11}\mathbf{B} & a_{12}\mathbf{B}&  \cdots & a_{1n}\mathbf{B} \vspace{0.2 cm}\\
     a_{21}\mathbf{B} &   a_{22}\mathbf{B} & \cdots&  a_{2n}\mathbf{B} \vspace{0.2 cm}\\
    \vdots &\vdots  & \ddots & \vdots \vspace{0.2 cm}\\
 a_{m1}\mathbf{B}& a_{m2}\mathbf{B} &  \cdots& a_{mn}\mathbf{B} \vspace{0.2 cm}\\
  \end{array}
\begin{array}{ll}
\displaystyle
 \lambda_1\mu_1,\ldots,\lambda_1\mu_m, \lambda_2\mu_1,\ldots, \lambda_2\mu_m,\ldots, \lambda_n\mu_1,\ldots,\lambda_n\mu_m.
\end{array}
$$
\end{lemma}

\begin{lemma}\label{Lem.4.2}
Let $\mathbf{A}\in \mathds{R}^{m\times n}$, $\mathbf{B}\in \mathds{R}^{r\times s}$,
$\mathbf{C}\in \mathds{R}^{n\times p}$, $\mathbf{D}\in \mathds{R}^{s\times t}$. Then
$$
\begin{array}{ll}
\displaystyle
 \left(\mathbf{A}\otimes \mathbf{B}\right)\left(\mathbf{C}\otimes \mathbf{D}\right)=\mathbf{AC}\otimes \mathbf{BD}.
\end{array}
\begin{array}{ll}
\displaystyle
\left(\mathbf{A}\otimes \mathbf{B}\right)^{T}=\mathbf{A}^{T}\otimes \mathbf{B}^{T}.
\end{array}
\begin{array}{ll}
\displaystyle
\frac{1}{3}||\bm{u}||^2\leq
\left(\mathscr{L}_x\mathscr{L}_y\bm{u},\bm{u}\right)\leq||\bm{u}||^2.
\end{array}
\begin{array}{ll}
\displaystyle
((\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2)\bm{u},\bm{v})=-(\mathscr{Q}_{x+y}\bm{u},\mathscr{Q}_{x+y}\bm{v}).
\end{array}
$$
\end{lemma}

\begin{proof}
Denote
$$
\begin{array}{ll}
\bm{u}=(u_{1,1},u_{2,1},\ldots,u_{M_1-1,1},\ldots,u_{1,M_2-1},u_{2,M_2-1},\ldots,u_{M_1-1,M_2-1})^{T}
\end{array}
$$
and
$$
\begin{array}{ll}
\bm{v}=(v_{1,1},v_{2,1},\ldots,v_{M_1-1,1},\ldots,v_{1,M_2-1},v_{2,M_2-1},\ldots,v_{M_1-1,M_2-1})^{T}.
\end{array}
\begin{array}{ll}
\displaystyle
((\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2)\bm{u},\bm{v})=h_1h_2\bm{v}^{T}\mathbf{L}_{x+y}\bm{u},
\end{array}
$$
where
$$
\begin{array}{ll}
\displaystyle
\mathbf{L}_{x+y}=\frac{1}{h_1^2}\left(\mathbf{C}_2\otimes \mathbf{I}_1\right)\left(\mathbf{I}_2\otimes \mathbf{D}_1\right)
+\frac{1}{h_2^2}\left(\mathbf{I}_2\otimes \mathbf{C}_1\right)\left(\mathbf{D}_2\otimes \mathbf{I}_1\right).
\end{array}
\begin{array}{ccccc}
   \frac{5}{6} & \frac{1}{12}&0& \cdots & 0 \vspace{0.2 cm}\\
    \frac{1}{12} & \frac{5}{6} & \frac{1}{12} & 0 & \cdots \vspace{0.2 cm}\\
    \vdots &\vdots & \ddots & \ddots & \ddots \vspace{0.2 cm}\\
  0 &0& \ldots &\frac{5}{6}& \frac{1}{12}\vspace{0.2 cm}\\
 0& 0& \ldots & \frac{1}{12}& \frac{5}{6} \vspace{0.2 cm}\\
  \end{array}
\right)_{(M_p-1)\times(M_p-1)}
$$
and
$$\mathbf{D}_p=
\left(
  \begin{array}{ccccc}
   -2& 1&0& \cdots & 0 \vspace{0.2 cm}\\
   1 & -2 & 1 & 0 & \cdots \vspace{0.2 cm}\\
    \vdots &\vdots & \ddots & \ddots & \ddots \vspace{0.2 cm}\\
  0 &0& \ldots &-2& 1\vspace{0.2 cm}\\
 0& 0& \ldots & 1& -2 \vspace{0.2 cm}\\
  \end{array}
\begin{array}{lll}
\displaystyle
\mathbf{L}_{x+y}^{T}&=&\displaystyle\frac{1}{h_1^2}\left(\mathbf{I}_2\otimes \mathbf{D}_1\right)^{T}\left(\mathbf{C}_2\otimes \mathbf{I}_1\right)^{T}
+\frac{1}{h_2^2}\left(\mathbf{D}_2\otimes \mathbf{I}_1\right)^{T}\left(\mathbf{I}_2\otimes \mathbf{C}_1\right)^{T}\vspace{0.2 cm}\\
&=&\displaystyle\frac{1}{h_1^2}\left(\mathbf{I}_2\otimes \mathbf{D}_1\right)\left(\mathbf{C}_2\otimes \mathbf{I}_1\right)
+\frac{1}{h_2^2}\left(\mathbf{D}_2\otimes \mathbf{I}_1\right)\left(\mathbf{I}_2\otimes \mathbf{C}_1\right)\vspace{0.2 cm}\\
&=&\displaystyle\frac{1}{h_1^2}\left(\mathbf{C}_2\otimes \mathbf{I}_1\right)\left(\mathbf{I}_2\otimes \mathbf{D}_1\right)
+\frac{1}{h_2^2}\left(\mathbf{I}_2\otimes \mathbf{C}_1\right)\left(\mathbf{D}_2\otimes \mathbf{I}_1\right)
\vspace{0.2 cm}\\
&=&\displaystyle\mathbf{L}_{x+y},
\end{array}
\begin{array}{lll}
\displaystyle
\mathbf{L}_{x+y}=-\mathbf{H}_{x+y}^{T}\mathbf{\Lambda}_{x+y}\mathbf{H}_{x+y}
=-\left(\mathbf{\Lambda}_{x+y}^{\frac{1}{2}}\mathbf{H}_{x+y}\right)^{T}\left(\mathbf{\Lambda}_{x+y}^{\frac{1}{2}}\mathbf{H}_{x+y}\right)
=-\mathbf{Q}_{x+y}^{T}\mathbf{Q}_{x+y}.
\end{array}
\begin{array}{lll}
\displaystyle
((\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2)\bm{u},\bm{v})&=&\displaystyle h_1h_2\bm{v}^{T}\mathbf{L}_{x+y}\bm{u}\vspace{0.2 cm}\\&=&\displaystyle
-h_1h_2\left(\mathbf{Q}_{x+y}\bm{v}\right)^{T}\mathbf{Q}_{x+y}\bm{u}=-(\mathscr{Q}_{x+y}\bm{u},\mathscr{Q}_{x+y}\bm{v}),
\end{array}
\begin{array}{ll}
\displaystyle
(\mathscr{L}_x\mathscr{L}_y
\bm{u},\bm{v})=(\mathscr{Q}_{xy}\bm{u},\mathscr{Q}_{xy}\bm{v}).
\end{array}
\begin{array}{lll}
\displaystyle
\mathscr{L}_x\mathscr{L}_y
u_{i,j}^{k+1}
=0.
\end{array}
\begin{array}{ll}
\displaystyle
||\bm{u}^{k+1}||=0,
\end{array}
\begin{array}{ll}
\displaystyle
\mathscr{L}_x\mathscr{L}_y
\left(\varepsilon_{i,j}^{k+1}-\varepsilon_{i,j}^k\right)
=\tau K_1\delta_{0,t}^{1-\alpha_1}\left(\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2
\right)\varepsilon_{i,j}^k- \tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}_x\mathscr{L}_y \varepsilon_{i,j}^k\vspace{0.2 cm}\\
\displaystyle
\;\hspace{3.2 cm}1\leq i\leq M_1-1,\;1\leq j\leq M_2-1,\;0\leq k\leq N-1,\vspace{0.2 cm}\\
\displaystyle
\varepsilon_{i,j}^0=\rho_{i,j},\;\;\;\;\;1\leq i\leq M_1,\;1\leq j\leq M_2,\vspace{0.2 cm}\\
\displaystyle
\varepsilon_{i,j}^k=0,\;\;\;\;(x_i,y_j)\in\partial{\Omega}_{h_{x}h_{y}},
\end{array}
\begin{array}{ll}
\displaystyle
\sum_{k=0}^{n-1}\left(\mathscr{L}_x\mathscr{L}_y
\left(\bm{\varepsilon}^{k+1}-\bm{\varepsilon}^k\right),\left(\bm{\varepsilon}^{k+1}
+\bm{\varepsilon}^k\right)\right)\vspace{0.2 cm}\\\displaystyle
=\tau K_1\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_1}\left(\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2
\right)\bm{\varepsilon}^k,\left(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k\right)\right)\vspace{0.2 cm}\\\displaystyle-
 \tau K_2\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_2}\mathscr{L}_x\mathscr{L}_y \bm{\varepsilon}^k,
 \left(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k\right)\right).
\end{array}
\begin{array}{ll}
\displaystyle
\sum_{k=0}^{n-1}\left(\mathscr{L}_x\mathscr{L}_y
\left(\bm{\varepsilon}^{k+1}-\bm{\varepsilon}^k\right),\left(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k\right)\right)
=\left(\mathscr{L}_x\mathscr{L}_y\bm{\varepsilon}^{n},\bm{\varepsilon}^{n}\right)-
\left(\mathscr{L}_x\mathscr{L}_y\bm{\varepsilon}^{0},\bm{\varepsilon}^{0}\right).
\end{array}
\begin{array}{ll}
\displaystyle
\tau K_1\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_1}\left(\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2
\right)\bm{\varepsilon}^k,\left(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k\right)\right)\vspace{0.2 cm}\\\displaystyle-
 \tau K_2\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_2}\mathscr{L}_x\mathscr{L}_y
 \bm{\varepsilon}^k,\left(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k\right)\right)\vspace{0.2 cm}\\\displaystyle
 =-\tau K_1\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_1}\mathscr{Q}_{x+y}\bm{\varepsilon}^k,\mathscr{Q}_{x+y}
 \left(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k\right)\right)\vspace{0.2 cm}\\\displaystyle-
 \tau K_2\sum_{k=0}^{n-1}\left(\delta_{0,t}^{1-\alpha_2}\mathscr{Q}_{xy}
 \bm{\varepsilon}^k,\mathscr{Q}_{xy}\left(\bm{\varepsilon}^{k+1}+\bm{\varepsilon}^k\right)\right)
 \vspace{0.2 cm}\\\displaystyle\leq0.
\end{array}
\begin{array}{ll}
\displaystyle
\left(\mathscr{L}_x\mathscr{L}_y\bm{\varepsilon}^{n},\bm{\varepsilon}^{n}\right)\leq
\left(\mathscr{L}_x\mathscr{L}_y\bm{\varepsilon}^{0},\bm{\varepsilon}^{0}\right).
\end{array}
$$
Using Lemma \ref{Lem.4.4} again yields
$$
\begin{array}{ll}
\displaystyle
||\bm{\varepsilon}^{n}||\leq
\sqrt{3}||\bm{\varepsilon}^{0}||=\sqrt{3}||\bm{\rho}||.
\end{array}
\begin{array}{lll}
\displaystyle
||\bm{e}^{n}||\leq 2C_2\exp\left(3T\right)\sqrt{6L_xL_yT}
\left(\tau^2+h_x^4+h_y^4\right).
\end{array}
\begin{array}{ll}
\displaystyle
\mathscr{L}_x\mathscr{L}_y
\left(e_{i,j}^{k+1}-e_{i,j}^k\right)
=\tau K_1\delta_{0,t}^{1-\alpha_1}\left(\mathscr{L}_y
\delta_x^2+\mathscr{L}_x\delta_y^2
\right)e_{i,j}^k- \tau K_2\delta_{0,t}^{1-\alpha_2}\mathscr{L}_x\mathscr{L}_y e_{i,j}^k\vspace{0.2 cm}\\
\displaystyle
 +\tau R_{i,j}^k,
\;\;\;\;\;\;1\leq i\leq M_1-1,\;1\leq j\leq M_2-1,\;0\leq k\leq N-1,\vspace{0.2 cm}\\
\displaystyle
u_{i,j}^k=0,\;\;\;\;\;1\leq i\leq M_1,\;1\leq j\leq M_2,\vspace{0.2 cm}\\
\displaystyle
u_{i,j}^k=\varphi\left(x_i,y_j,t_{k}\right),\;\;\;\;(x_i,y_j)\in\partial{\Omega}_{h_{x}h_{y}}.
\end{array}
\begin{array}{ll}
\displaystyle
\left(\mathscr{L}_x\mathscr{L}_y\bm{e}^{n},\bm{e}^{n}\right)\leq
\left(\mathscr{L}_x\mathscr{L}_y\bm{e}^{0},\bm{e}^{0}\right)+\tau\sum_{k=0}^{n-1}\left(\bm{R}^{k},\left(\bm{e}^{k+1}+\bm{e}^k\right)\right).
\end{array}
$$
Noticing
$$
\begin{array}{lll}
\displaystyle
\tau\sum_{k=0}^{n-1}\left(\bm{R}^{k},\left(\bm{e}^{k}+\bm{e}^k\right)\right)&\leq&\displaystyle\frac{\tau}{4}||\bm{e}^{n}||^2
+\frac{1}{2}\tau\sum_{k=0}^{n-1}
||\bm{e}^{k}||^2+
2\tau\sum_{k=0}^{n-1}
||\bm{R}^k||^2\vspace{0.2 cm}\\&\leq& \displaystyle
\frac{1}{4}||\bm{e}^{n}||^2
+\frac{1}{2}\tau\sum_{k=0}^{n-1}
||\bm{e}^{k}||^2+
2L_xL_yTC_2^2\left(\tau^2+h_x^4+h_y^4\right)^2,
\end{array}
$$
one has
$$
\begin{array}{lll}
\displaystyle
||\bm{e}^{n}||^2\leq
6\tau\sum_{k=0}^{n-1}
||\bm{e}^{k}||^2+
24L_xL_yTC_2^2\left(\tau^2+h_x^4+h_y^4\right)^2,
\end{array}
$$
i.e.,
$$
\begin{array}{lll}
\displaystyle
||\bm{e}^{n}||\leq
2C_2\exp\left(3T\right)\sqrt{6L_xL_yT}
\left(\tau^2+h_x^4+h_y^4\right).
\end{array}
\begin{array}{lll}
\displaystyle \,_{\mathrm{RL}}{\mathrm{D}}_{0,t}^{\alpha}u\left(t\right)\left|\right._{t={0.5}}
=\frac{\Gamma(3+\alpha)}{\Gamma(2+2\alpha)}\left(\frac{1}{2}\right)^{1+2\alpha}.
\end{array}
\begin{tabular}{c c c c c c }\hline
  $\alpha$ &\; $\tau$\;&  \textrm{the absolute error}&\;\;\;\;$\textrm {the convergence order}$\\
  \hline
  $0.1 $& $\frac{1}{20}$ & 9.887230e-003 \;\; &  ---\\
  $$  & $\frac{1}{40}$&  3.031228e-003 \;\;&       1.7057 \\
  $$& $\frac{1}{80}$ &  8.357173e-004 \;\; &      	1.8588 \\
  $$& $\frac{1}{160}$ &  2.184140e-004	 \;\; &     1.9359\\
   $$& $\frac{1}{320}$ & 5.576440e-005 \;\; &    1.9696\\
 \hline
   $0.3 $& $\frac{1}{20}$ & 8.294679e-003 \;\;& ---\\
  $$  & $\frac{1}{40}$& 2.177047e-003	 \;\;  &   	1.9298\\
   $$  & $\frac{1}{80}$&5.554318e-004  \;\;  &   	1.9707\\
  $$& $\frac{1}{160}$ &1.401845e-004 \;\; &      	1.9863\\
   $$& $\frac{1}{320}$ & 3.520843e-005 \;\; &    	1.9933\\
 \hline
  $0.5 $& $\frac{1}{20}$ &7.611138e-003\;\; &     ---\\
  $$  & $\frac{1}{40}$& 1.903986e-003   \;\; &     1.9991\\
  $$  & $\frac{1}{80}$&4.759995e-004    \;\; &       2.0000\\
  $$& $\frac{1}{160}$ &  1.190001e-004\;\;  &  2.0000  \\
   $$& $\frac{1}{320}$ & 	2.975004e-005	 \;\; &    2.0000\\
 \hline
   $0.7 $& $\frac{1}{20}$ &5.717212e-003 \;\; &      ---\\
  $$  & $\frac{1}{40}$& 1.389258e-003 \;\; &      2.0410 \\
   $$  & $\frac{1}{80}$& 3.429045e-004\;\; &     2.0184 \\
  $$& $\frac{1}{160}$ & 8.520286e-005   \;\; &   2.0088\\
   $$& $\frac{1}{320}$ &  2.123685e-005 \;\; &   2.0043\\
 \hline
$0.9 $& $\frac{1}{20}$ &	2.151549e-003 \;\; &      ---\\
  $$  & $\frac{1}{40}$& 5.116059e-004	 \;\; &     	2.0723 \\
   $$  & $\frac{1}{80}$&  1.249915e-004   \;\; &  2.0332\\
  $$& $\frac{1}{160}$ & 3.090217e-005	    \;\; &  2.0160\\
   $$& $\frac{1}{320}$ &  7.683366e-006 \;\; &    2.0079\\
 \hline
\end{tabular}
\begin{array}{rrr}
\displaystyle
\frac{\partial u(x,t)}{\partial t}=\frac{1}{\pi^8}\,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_1}
\frac{\partial^2u(x,t) }{\partial x^2}
- \,_{\mathrm{RL}}{{{\mathrm{D}}}}_{0,t}^{1-\alpha_2} u(x,t) +f(x,t),\;(x,t)\in(0,1]\times(0,1],
\end{array}
\begin{array}{lll}
\displaystyle
u(x,0)=0,\;\;x\in[0,1],
\end{array}
\begin{array}{lll}
\displaystyle
u(0,t)=0,\;u(1,t)=0,\;\;t\in(0,1],
\end{array}
